STERN: Simultaneous Trajectory Estimation and Relative Navigation for Autonomous Underwater Proximity Operations

Due to the challenges regarding the limits of their endurance and autonomous capabilities, underwater docking for autonomous underwater vehicles (AUVs) has become a topic of interest for many academic and commercial applications. Herein, we take on the problem of relative navigation for the generalized version of the docking operation, which we address as proximity operations. Proximity operations typically involve only two actors, a chaser and a target. We leverage the similarities to proximity operations (prox-ops) from spacecraft robotic missions to frame the diverse docking scenarios with a set of phases the chaser undergoes on the way to its target. We emphasize the versatility on the use of factor graphs as a generalized representation to model the underlying simultaneous trajectory estimation and relative navigation (STERN) problem that arises with any prox-ops scenario, regardless of the sensor suite or the agents' dynamic constraints. To emphasize the flexibility of factor graphs as the modeling foundation for arbitrary underwater prox-ops, we compile a list of state-of-the-art research in the field and represent the different scenario using the same factor graph representation. We detail the procedure required to model, design, and implement factor graph-based estimators by addressing a long-distance acoustic homing scenario of an AUV to a moving mothership using datasets from simulated and real-world deployments; an analysis of these results is provided to shed light on the flexibility and limitations of the dynamic assumptions of the moving target. A description of our front- and back-end is also presented together with a timing breakdown of all processes to show its potential deployment on a real-time system.

==> (inline-0) <==
\begin{tabular}{@{}clllll@{}}
\toprule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Filtered}}                                                                                                                                   \\ \midrule
\multicolumn{1}{c|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}     \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.033$\pm$0.29                 & 0.026$\pm$0.15                 & 0.005$\pm$0.04                 & 0.015$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.017$\pm$0.005}} \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.072$\pm$0.26                 & 0.009$\pm$0.16                 & 0.016$\pm$0.05                 & 0.019$\pm$0.01                 & \multicolumn{1}{l|}{\hl{\textbf{0.018$\pm$0.001}}} \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.031$\pm$0.24                 & 0.022$\pm$0.12                 & 0.011$\pm$0.04                 & 0.019$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.027$\pm$0.005}} \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.076$\pm$0.26                 & 0.022$\pm$0.14                 & 0.0134$\pm$0.051                 & \textbf{0.0477$\pm$0.016}                 & \multicolumn{1}{l|}{0.112$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.013$\pm$0.27                 & 0.052$\pm$0.17                 & \hl{\textbf{0.038$\pm$0.07}}                 & 0.149$\pm$0.03                 & \multicolumn{1}{l|}{0.339$\pm$0.04} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.099$\pm$0.28                 & 0.116$\pm$0.21                 & \hl{\textbf{0.137$\pm$0.13}}                & 0.344$\pm$0.06                 & \multicolumn{1}{l|}{0.504$\pm$0.04} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-10}}                                                                                                                                     \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}     \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.034$\pm$0.21                 & 0.032$\pm$0.09                 & 0.010$\pm$0.03                 & 0.014$\pm$0.01                 & \multicolumn{1}{l|}{\hl{\textbf{0.016$\pm$0.005}}} \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.055$\pm$0.25                 & 0.037$\pm$0.09                 & 0.014$\pm$0.03                 & 0.014$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.019$\pm$0.01}} \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.086$\pm$0.22                 & 0.015$\pm$0.09                 & 0.018$\pm$0.03                 & \hl{\textbf{0.019$\pm$0.01}}                 & \multicolumn{1}{l|}{0.032$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.085$\pm$0.26                 & 0.019$\pm$0.11                 & \hl{\textbf{0.026$\pm$0.03}}                 & 0.069$\pm$0.01                 & \multicolumn{1}{l|}{0.148$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.101$\pm$0.25                 & 0.033$\pm$0.10                 & \textbf{0.089$\pm$0.04}                 & 0.222$\pm$0.02                 & \multicolumn{1}{l|}{0.416$\pm$0.02} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.132$\pm$0.23                 & \textbf{0.207$\pm$0.13}                 & 0.351$\pm$0.08                 & 0.603$\pm$0.06                 & \multicolumn{1}{l|}{0.935$\pm$0.04} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-20}}                                                                                                                                     \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}     \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.076$\pm$0.22                 & 0.032$\pm$0.10                 & 0.012$\pm$0.03                 & 0.015$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.016$\pm$0.01}} \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.039$\pm$0.24                 & 0.014$\pm$0.10                 & 0.017$\pm$0.04                 & 0.015$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.019$\pm$0.01}} \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.072$\pm$0.24                 & 0.024$\pm$0.09                 & 0.017$\pm$0.03                 & \textbf{0.021$\pm$0.01}                 & \multicolumn{1}{l|}{0.036$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.070$\pm$0.20                 & 0.036$\pm$0.09                 & \textbf{0.031$\pm$0.03}                 & 0.077$\pm$0.02                 & \multicolumn{1}{l|}{0.175$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.071$\pm$0.24                 & 0.049$\pm$0.10                 & \textbf{0.079$\pm$0.03}                 & 0.219$\pm$0.02                 & \multicolumn{1}{l|}{0.432$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.120$\pm$0.21                 & \textbf{0.192$\pm$0.13}                 & 0.294$\pm$0.05                 & 0.660$\pm$0.06                 & \multicolumn{1}{l|}{0.750$\pm$0.04} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Fully Smoothed}}                                                                                                                             \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}     \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.093$\pm$0.21                 & 0.015$\pm$0.10                 & 0.011$\pm$0.03                 & 0.016$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.017$\pm$0.01}} \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.068$\pm$0.20                 & 0.024$\pm$0.08                 & 0.013$\pm$0.03                 & 0.018$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.021$\pm$0.01}} \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.037$\pm$0.21                 & 0.022$\pm$0.09                 & 0.019$\pm$0.03                 & \textbf{0.022$\pm$0.01}                 & \multicolumn{1}{l|}{0.032$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.077$\pm$0.20                 & 0.015$\pm$0.10                 & \textbf{0.032$\pm$0.03}                 & 0.075$\pm$0.02                 & \multicolumn{1}{l|}{0.176$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.048$\pm$0.19                 & 0.055$\pm$0.10                 & \textbf{0.080$\pm$0.04}                 & 0.227$\pm$0.02                 & \multicolumn{1}{l|}{0.426$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.131$\pm$0.26                 & \textbf{0.183$\pm$0.11}                 & 0.294$\pm$0.05                 & 0.578$\pm$0.03                 & \multicolumn{1}{l|}{0.951$\pm$0.02} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllll@{}}
\toprule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Filtered}}                                                                                                                                     \\ \midrule
\multicolumn{1}{c|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -6.287$\pm$23.48               & -4.208$\pm$7.35                & -4.420$\pm$3.10                & -4.396$\pm$1.83                & \multicolumn{1}{l|}{\hl{\textbf{-4.666$\pm$0.70}}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -3.863$\pm$23.28               & -3.943$\pm$6.77                & -3.615$\pm$3.28                & -4.721$\pm$1.97                & \multicolumn{1}{l|}{\textbf{-4.957$\pm$0.72}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -3.476$\pm$19.85               & -6.003$\pm$7.66                & -4.367$\pm$3.22                & \textbf{-4.114$\pm$1.89}                & \multicolumn{1}{l|}{-5.217$\pm$0.86}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -3.136$\pm$20.43               & -5.578$\pm$7.75                & -4.472$\pm$3.27                & -4.444$\pm$1.94                & \multicolumn{1}{l|}{\textbf{-5.398$\pm$0.77}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -0.440$\pm$18.07               & -4.657$\pm$7.00                & -4.271$\pm$4.08                & -5.051$\pm$2.50                & \multicolumn{1}{l|}{\hl{\textbf{-5.850$\pm$0.98}}}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -5.639$\pm$22.05               & -6.085$\pm$8.80                & -5.828$\pm$4.38                & -5.857$\pm$2.95                & \multicolumn{1}{l|}{\hl{\textbf{-5.357$\pm$0.97}}}  \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-10}}                                                                                                                                       \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -4.499$\pm$17.73               & -4.942$\pm$7.58                & -4.070$\pm$3.21                & -4.388$\pm$1.78                & \multicolumn{1}{l|}{\textbf{-4.955$\pm$0.72}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -3.266$\pm$19.08               & -5.816$\pm$7.90                & -4.536$\pm$3.26                & -4.506$\pm$2.07                & \multicolumn{1}{l|}{\textbf{-4.842$\pm$0.82}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -2.570$\pm$19.60               & -4.824$\pm$6.49                & -4.677$\pm$3.68                & -4.586$\pm$1.85                & \multicolumn{1}{l|}{\textbf{-5.181$\pm$0.73}}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -4.121$\pm$23.10               & -3.811$\pm$7.43                & -4.253$\pm$3.23                & -4.276$\pm$2.02                & \multicolumn{1}{l|}{\textbf{-5.333$\pm$0.75}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -5.322$\pm$20.45               & -6.505$\pm$7.83                & \textbf{-4.212$\pm$3.57}                & -7.552$\pm$2.07                & \multicolumn{1}{l|}{-11.533$\pm$0.79} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -4.714$\pm$21.09               & -5.937$\pm$8.77                & -7.896$\pm$4.23                & -17.677$\pm$2.80               & \multicolumn{1}{l|}{\textbf{-11.191$\pm$0.94}} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-20}}                                                                                                                                       \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -4.447$\pm$17.11               & -6.291$\pm$7.46                & -4.002$\pm$3.13                & -4.312$\pm$1.81                & \multicolumn{1}{l|}{\textbf{-4.954$\pm$0.71}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -4.764$\pm$22.80               & -3.669$\pm$7.53                & -4.406$\pm$3.44                & -4.555$\pm$1.79                & \multicolumn{1}{l|}{\hl{\textbf{-4.774$\pm$0.61}}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -4.411$\pm$19.84               & -6.055$\pm$7.06                & -4.255$\pm$2.47                & -4.761$\pm$1.78                & \multicolumn{1}{l|}{\textbf{-5.203$\pm$0.76}}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -3.371$\pm$17.28               & -6.238$\pm$7.10                & -4.352$\pm$3.12                & -4.645$\pm$2.11                & \multicolumn{1}{l|}{\hl{\textbf{-5.029$\pm$0.67}}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -5.115$\pm$19.40               & -6.103$\pm$7.55                & -3.668$\pm$3.59                & \textbf{-5.005$\pm$2.21}                & \multicolumn{1}{l|}{-9.136$\pm$0.81}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -7.195$\pm$21.40               & -4.604$\pm$7.43                & \textbf{-5.224$\pm$3.89}                & -20.258$\pm$2.72               & \multicolumn{1}{l|}{-10.224$\pm$1.48} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Fully Smoothed}}                                                                                                                               \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -5.033$\pm$21.41               & -5.211$\pm$8.21                & -4.094$\pm$2.81                & -4.713$\pm$1.77                & \multicolumn{1}{l|}{\textbf{-4.870$\pm$0.74}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -4.550$\pm$17.84               & -4.595$\pm$6.62                & -4.555$\pm$3.28                & -4.527$\pm$1.82                & \multicolumn{1}{l|}{\textbf{-4.956$\pm$0.68}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -3.888$\pm$17.73               & -3.773$\pm$7.05                & -4.327$\pm$2.90                & -4.520$\pm$1.98                & \multicolumn{1}{l|}{\hl{\textbf{-5.047$\pm$0.77}}}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -5.106$\pm$20.23               & -4.526$\pm$6.41                & -4.006$\pm$3.43                & -4.353$\pm$2.17                & \multicolumn{1}{l|}{\textbf{-5.037$\pm$0.71}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -3.682$\pm$17.41               & -4.253$\pm$8.07                & \textbf{-4.303$\pm$3.24}                & -5.485$\pm$2.45                & \multicolumn{1}{l|}{-8.358$\pm$0.86}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -4.052$\pm$22.32               & -3.369$\pm$8.24                & \textbf{-5.384$\pm$3.79}                & -13.261$\pm$2.04               & \multicolumn{1}{l|}{-9.404$\pm$0.68}  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllll@{}}
\toprule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Filtered}}                                                                                                                                    \\ \midrule
\multicolumn{1}{c|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 &\textbf{ 0.784$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.784$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & \multicolumn{1}{l|}{\textbf{0.790$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.894$\pm$0.01                 & 0.891$\pm$0.01                 & 0.873$\pm$0.01                 &\textbf{ 0.848$\pm$0.01}                 & \multicolumn{1}{l|}{0.854$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.170$\pm$0.03                 & 1.139$\pm$0.03                 & 1.046$\pm$0.03                 &\textbf{ 0.998$\pm$0.03}                 & \multicolumn{1}{l|}{1.123$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.047$\pm$0.06                 & 1.831$\pm$0.06                 & \textbf{1.508$\pm$0.07}                 & 1.686$\pm$0.07                 & \multicolumn{1}{l|}{3.126$\pm$0.24}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 4.455$\pm$0.16                 & 3.698$\pm$0.17                 & \textbf{3.447$\pm$0.22}                 & 5.217$\pm$0.35                 & \multicolumn{1}{l|}{12.168$\pm$0.42} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-10}}                                                                                                                                      \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.784$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.792$\pm$0.00                 & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & 0.790$\pm$0.00                 & \multicolumn{1}{l|}{\textbf{0.790$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.892$\pm$0.01                 & 0.891$\pm$0.01                 & 0.871$\pm$0.01                 & \hl{\textbf{0.848$\pm$0.01}}                 & \multicolumn{1}{l|}{0.852$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.178$\pm$0.03                 & 1.137$\pm$0.03                 & 1.045$\pm$0.03                 & \textbf{0.992$\pm$0.03}                 & \multicolumn{1}{l|}{1.120$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.051$\pm$0.07                 & 1.838$\pm$0.07                 & \textbf{1.495$\pm$0.07}                 & 1.728$\pm$0.08                 & \multicolumn{1}{l|}{3.279$\pm$0.11}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 4.438$\pm$0.18                 & 3.666$\pm$0.17                 & \textbf{3.491$\pm$0.25}                 & 6.541$\pm$0.43                 & \multicolumn{1}{l|}{11.821$\pm$0.38} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-20}}                                                                                                                                      \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00 }                & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.784$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & 0.791$\pm$0.00                 & \multicolumn{1}{l|}{\textbf{0.790$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.892$\pm$0.01                 & 0.889$\pm$0.01                 & 0.870$\pm$0.01                 & \textbf{0.849$\pm$0.01}                 & \multicolumn{1}{l|}{0.853$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.170$\pm$0.03                 & 1.135$\pm$0.03                 & 1.041$\pm$0.03                 & \hl{\textbf{0.987$\pm$0.03}}                 & \multicolumn{1}{l|}{1.110$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.048$\pm$0.07                 & 1.838$\pm$0.06                 & \hl{\textbf{1.487$\pm$0.07}}                 & 1.696$\pm$0.08                 & \multicolumn{1}{l|}{3.227$\pm$0.13}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 4.439$\pm$0.18                 & 3.690$\pm$0.18                 & \hl{\textbf{3.415$\pm$0.22}}                 & 6.716$\pm$0.40                 & \multicolumn{1}{l|}{9.514$\pm$0.45}  \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Fully Smoothed}}                                                                                                                              \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \textbf{0.784$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.784$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & \textbf{0.791$\pm$0.00}                 & \textbf{0.791$\pm$0.00}                 & \textbf{0.791$\pm$0.00}                 & \textbf{0.791$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.791$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.892$\pm$0.01                 & 0.888$\pm$0.01                 & 0.870$\pm$0.01                 & \textbf{0.849$\pm$0.01}                 & \multicolumn{1}{l|}{0.850$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.167$\pm$0.03                 & 1.135$\pm$0.04                 & 1.044$\pm$0.03                 & \textbf{0.991$\pm$0.03}                 & \multicolumn{1}{l|}{1.110$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.036$\pm$0.06                 & 1.835$\pm$0.07                 & \textbf{1.504$\pm$0.06}                 & 1.715$\pm$0.07                 & \multicolumn{1}{l|}{3.179$\pm$0.10}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 4.473$\pm$0.18                 & 3.694$\pm$0.19                 & \textbf{3.507$\pm$0.21}                 & 6.418$\pm$0.32                 & \multicolumn{1}{l|}{13.497$\pm$0.39} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllll@{}}
\toprule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Filtered}}                                                                                                                                    \\ \midrule
\multicolumn{1}{c|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.097$\pm$0.18                 & 0.038$\pm$0.05                 & 0.044$\pm$0.02                 & 0.043$\pm$0.005                 & \multicolumn{1}{l|}{\textbf{0.044$\pm$0.002}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.071$\pm$0.15                 & 0.045$\pm$0.05                 & 0.039$\pm$0.02                 & 0.042$\pm$0.004                 & \multicolumn{1}{l|}{\textbf{0.043$\pm$0.001}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.061$\pm$0.08                 & 0.046$\pm$0.05                 & 0.043$\pm$0.02                 & \textbf{0.040$\pm$0.004}                 & \multicolumn{1}{l|}{0.044$\pm$0.002}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.076$\pm$0.15                 & 0.046$\pm$0.05                 & 0.043$\pm$0.02                 & \textbf{0.037$\pm$0.01}                 & \multicolumn{1}{l|}{0.044$\pm$0.00}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.062$\pm$0.15                 & 0.043$\pm$0.06                 & 0.041$\pm$0.03                 & 0.020$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.009$\pm$0.01}}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.096$\pm$0.15                 & 0.031$\pm$0.09                 & 0.006$\pm$0.07                 & \textbf{-0.017$\pm$0.03}                & \multicolumn{1}{l|}{-0.042$\pm$0.03} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-10}}                                                                                                                                      \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.078$\pm$0.15                 & 0.044$\pm$0.04                 & 0.045$\pm$0.01                 & 0.043$\pm$0.004                 & \multicolumn{1}{l|}{\textbf{0.045$\pm$0.002}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.079$\pm$0.13                 & 0.045$\pm$0.03                 & 0.043$\pm$0.01                 & 0.043$\pm$0.004                 & \multicolumn{1}{l|}{\textbf{0.043$\pm$0.002}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.073$\pm$0.12                 & 0.047$\pm$0.03                 & 0.043$\pm$0.01                 & \textbf{0.040$\pm$0.004}                 & \multicolumn{1}{l|}{0.044$\pm$0.002}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.084$\pm$0.13                 & 0.047$\pm$0.03                 & 0.040$\pm$0.01                 & 0.033$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.034$\pm$0.005}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.071$\pm$0.09                 & 0.036$\pm$0.04                 & 0.032$\pm$0.02                 & 0.002$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{\hl{-0.003$\pm$0.01}}} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.056$\pm$0.10                 & 0.025$\pm$0.06                 & \textbf{-0.010$\pm$0.04}                & -0.054$\pm$0.02                & \multicolumn{1}{l|}{-0.086$\pm$0.01} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-20}}                                                                                                                                      \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.065$\pm$0.08                 & 0.045$\pm$0.03                 & 0.044$\pm$0.01                 & 0.043$\pm$0.004                 & \multicolumn{1}{l|}{\textbf{0.044$\pm$0.002}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.060$\pm$0.08                 & 0.042$\pm$0.03                 & 0.043$\pm$0.01                 & 0.042$\pm$0.004                 & \multicolumn{1}{l|}{\textbf{0.043$\pm$0.002}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.071$\pm$0.09                 & 0.051$\pm$0.03                 & 0.042$\pm$0.01                 & \textbf{0.038$\pm$0.005}                 & \multicolumn{1}{l|}{0.044$\pm$0.002}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.066$\pm$0.08                 & 0.050$\pm$0.04                 & 0.041$\pm$0.01                 & 0.030$\pm$0.01                 & \multicolumn{1}{l|}{\textbf{0.028$\pm$0.005}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.074$\pm$0.09                 & 0.043$\pm$0.04                 & 0.030$\pm$0.02                 & \textbf{-0.009$\pm$0.01}                & \multicolumn{1}{l|}{-0.030$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.048$\pm$0.10                 & 0.018$\pm$0.05                 & \textbf{-0.013$\pm$0.03}                & -0.126$\pm$0.02                & \multicolumn{1}{l|}{-0.104$\pm$0.01} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Fully Smoothed}}                                                                                                                              \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & 0.075$\pm$0.09                 & 0.044$\pm$0.04                 & 0.043$\pm$0.01                 & 0.043$\pm$0.004                 & \multicolumn{1}{l|}{\hl{\textbf{0.044$\pm$0.002}}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.059$\pm$0.08                 & 0.052$\pm$0.03                 & 0.044$\pm$0.01                 & 0.043$\pm$0.004                 & \multicolumn{1}{l|}{\hl{\textbf{0.042$\pm$0.002}}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.054$\pm$0.07                 & 0.045$\pm$0.03                 & 0.042$\pm$0.01                 & 0.039$\pm$0.01                 & \multicolumn{1}{l|}{\hl{\textbf{0.039$\pm$0.002}}}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.054$\pm$0.08                 & 0.043$\pm$0.04                 & 0.040$\pm$0.01                 & 0.029$\pm$0.01                 & \multicolumn{1}{l|}{\hl{\textbf{0.020$\pm$0.004}}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 0.076$\pm$0.12                 & 0.037$\pm$0.04                 & 0.034$\pm$0.02                 & \textbf{0.003$\pm$0.01}                 & \multicolumn{1}{l|}{-0.004$\pm$0.01} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 0.069$\pm$0.11                 & 0.009$\pm$0.05                 & \hl{\textbf{-0.008$\pm$0.03}}                & -0.043$\pm$0.02                & \multicolumn{1}{l|}{-0.031$\pm$0.01} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllll@{}}
\toprule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Filtered}}                                                                                                                                     \\ \midrule
\multicolumn{1}{c|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -0.404$\pm$19.71               & -4.344$\pm$4.46                & -3.282$\pm$1.44                & \hl{\textbf{-2.884$\pm$1.10}}                & \multicolumn{1}{l|}{-3.653$\pm$0.47}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -4.110$\pm$15.70               & -4.403$\pm$5.20                & -3.391$\pm$1.86                & \hl{\textbf{-3.462$\pm$1.03}}                & \multicolumn{1}{l|}{-4.081$\pm$0.55}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -2.265$\pm$9.30                & -4.797$\pm$4.45                & -4.055$\pm$2.24                & -4.626$\pm$1.43                & \multicolumn{1}{l|}{\textbf{-5.124$\pm$0.66}}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -1.943$\pm$16.69               & -5.240$\pm$5.51                & -4.777$\pm$2.19                & -6.065$\pm$1.55                & \multicolumn{1}{l|}{\hl{\textbf{-5.196$\pm$0.83}}}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -2.621$\pm$15.31               & -6.789$\pm$6.52                & -5.440$\pm$2.95                & -7.345$\pm$2.12                & \multicolumn{1}{l|}{\hl{\textbf{-6.170$\pm$0.85}}}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -2.073$\pm$17.41               & -7.172$\pm$7.31                & -6.539$\pm$4.19                & -8.306$\pm$2.50                & \multicolumn{1}{l|}{\hl{\textbf{-5.061$\pm$1.07}}}  \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-10}}                                                                                                                                       \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -2.904$\pm$17.24               & -4.144$\pm$4.97                & -3.471$\pm$1.58                & -3.420$\pm$1.08                & \multicolumn{1}{l|}{\textbf{-3.656$\pm$0.50}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.779$\pm$15.45                & -4.082$\pm$5.54                & -3.198$\pm$1.91                & -3.843$\pm$1.18                & \multicolumn{1}{l|}{\textbf{-4.135$\pm$0.49}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -1.697$\pm$13.71               & -4.231$\pm$4.92                & \textbf{-3.931$\pm$1.71}                & -5.609$\pm$1.35                & \multicolumn{1}{l|}{-5.279$\pm$0.54}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 0.767$\pm$15.44                & -5.732$\pm$5.50                & \textbf{-5.206$\pm$2.21}                & -7.517$\pm$1.68                & \multicolumn{1}{l|}{-7.965$\pm$0.87}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -2.077$\pm$11.35               & -4.526$\pm$5.36                & \textbf{-6.153$\pm$2.28}                & -18.543$\pm$2.87               & \multicolumn{1}{l|}{-15.292$\pm$1.38} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -3.406$\pm$12.70               & -7.943$\pm$7.07                & \textbf{-10.411$\pm$4.09}               & -24.857$\pm$4.04               & \multicolumn{1}{l|}{-13.451$\pm$1.08} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-20}}                                                                                                                                       \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -1.185$\pm$10.98               & -4.139$\pm$4.93                & -3.572$\pm$1.76                & -3.455$\pm$0.94                & \multicolumn{1}{l|}{\textbf{-3.700$\pm$0.50}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -3.727$\pm$9.22                & -4.142$\pm$4.87                & -3.690$\pm$1.93                & -3.740$\pm$1.11                & \multicolumn{1}{l|}{\textbf{-4.183$\pm$0.55}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -2.787$\pm$12.03               & -4.366$\pm$5.76                & \hl{\textbf{-3.648$\pm$1.78}}                & -5.677$\pm$1.35                & \multicolumn{1}{l|}{-5.572$\pm$0.59}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -1.528$\pm$9.07                & -4.832$\pm$5.26                & \textbf{-4.700$\pm$2.00}                & -7.825$\pm$1.19                & \multicolumn{1}{l|}{-8.113$\pm$0.74}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -2.362$\pm$11.41               & -4.788$\pm$5.77                & \textbf{-5.859$\pm$1.98}                & -15.797$\pm$1.97               & \multicolumn{1}{l|}{-20.919$\pm$1.62} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -5.684$\pm$10.55               & -8.033$\pm$6.10                & \textbf{-10.632$\pm$3.18}               & -39.565$\pm$1.34               & \multicolumn{1}{l|}{-22.527$\pm$1.76} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Fully Smoothed}}                                                                                                                               \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}       \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & -2.206$\pm$13.22               & -4.351$\pm$4.40                & -3.337$\pm$1.81                & -3.494$\pm$0.98                & \multicolumn{1}{l|}{\textbf{-3.614$\pm$0.44}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & -1.458$\pm$9.83                & -4.886$\pm$4.90                & -3.367$\pm$2.32                & -3.929$\pm$1.15                & \multicolumn{1}{l|}{\textbf{-4.168$\pm$0.51}}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & -1.606$\pm$8.91                & -4.402$\pm$4.90                & \textbf{-4.254$\pm$1.92}                & -6.576$\pm$1.19                & \multicolumn{1}{l|}{-5.900$\pm$0.53}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & -2.246$\pm$9.40                & -5.113$\pm$4.77                & \textbf{-4.906$\pm$1.96}                & -8.076$\pm$1.45                & \multicolumn{1}{l|}{-8.647$\pm$0.70}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & -3.159$\pm$15.27               & -5.766$\pm$5.53                & \textbf{-6.257$\pm$1.90}                & -15.103$\pm$2.07               & \multicolumn{1}{l|}{-15.565$\pm$0.90} \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & -4.936$\pm$13.37               & -8.581$\pm$5.56                & \textbf{-10.540$\pm$3.26}               & -25.278$\pm$3.95               & \multicolumn{1}{l|}{-15.127$\pm$1.23} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllll@{}}
\toprule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Filtered}}                                                                                                                                    \\ \midrule
\multicolumn{1}{c|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.564$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.591$\pm$0.00                 & 0.591$\pm$0.00                 & 0.589$\pm$0.00                 &\textbf{ 0.586$\pm$0.00}                 & \multicolumn{1}{l|}{0.588$\pm$0.00}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.874$\pm$0.01                 & 0.853$\pm$0.02                 & \textbf{0.801$\pm$0.01}                 & 0.829$\pm$0.01                 & \multicolumn{1}{l|}{1.044$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.398$\pm$0.03                 & 1.316$\pm$0.03                 & \textbf{1.159$\pm$0.03}                 & 1.261$\pm$0.02                 & \multicolumn{1}{l|}{1.731$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.615$\pm$0.06                 & 2.275$\pm$0.05                 & \hl{\textbf{1.868$\pm$0.05}}                 & 2.253$\pm$0.05                 & \multicolumn{1}{l|}{3.687$\pm$0.06}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 5.428$\pm$0.14                 & 4.405$\pm$0.14                 & \textbf{4.030$\pm$0.17}                 & 6.570$\pm$0.18                 & \multicolumn{1}{l|}{12.233$\pm$0.19} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-10}}                                                                                                                                      \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.564$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.591$\pm$0.00                 & 0.591$\pm$0.00                 & 0.589$\pm$0.00                 & \textbf{0.586$\pm$0.00}                 & \multicolumn{1}{l|}{0.588$\pm$0.00}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.872$\pm$0.02                 & 0.857$\pm$0.01                 & \textbf{0.800$\pm$0.01}                 & 0.836$\pm$0.01                 & \multicolumn{1}{l|}{1.049$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.401$\pm$0.03                 & 1.322$\pm$0.03                 & \textbf{1.163$\pm$0.03}                 & 1.277$\pm$0.03                 & \multicolumn{1}{l|}{1.725$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.603$\pm$0.06                 & 2.288$\pm$0.05                 & \textbf{1.899$\pm$0.05}                 & 2.507$\pm$0.14                 & \multicolumn{1}{l|}{3.810$\pm$0.07}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 5.439$\pm$0.13                 & 4.414$\pm$0.14                 & \textbf{4.085$\pm$0.19}                 & 7.437$\pm$0.46                 & \multicolumn{1}{l|}{12.222$\pm$0.21} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Lag-20}}                                                                                                                                      \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.564$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.590$\pm$0.00                 & 0.591$\pm$0.00                 & 0.588$\pm$0.00                 & \textbf{0.586$\pm$0.00}                 & \multicolumn{1}{l|}{0.589$\pm$0.00}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.872$\pm$0.02                 & 0.854$\pm$0.02                 & \hl{\textbf{0.798$\pm$0.01}}                 & 0.836$\pm$0.01                 & \multicolumn{1}{l|}{1.049$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.403$\pm$0.03                 & 1.318$\pm$0.03                 & \hl{\textbf{1.158$\pm$0.03}}                 & 1.279$\pm$0.03                 & \multicolumn{1}{l|}{1.746$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.611$\pm$0.06                 & 2.274$\pm$0.06                 & \textbf{1.884$\pm$0.05}                 & 2.439$\pm$0.09                 & \multicolumn{1}{l|}{4.216$\pm$0.14}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 5.433$\pm$0.14                 & 4.453$\pm$0.13                 & \hl{\textbf{4.039$\pm$0.15}}                 & 9.902$\pm$0.25                 & \multicolumn{1}{l|}{12.766$\pm$0.34} \\ \midrule
\multicolumn{1}{l}{}                                                                                                                        & \multicolumn{5}{c}{\textbf{Fully Smoothed}}                                                                                                                              \\ \midrule
\multicolumn{1}{l|}{\diagbox[width=\dimexpr \textwidth/18+2.5\tabcolsep\relax, height=0.8cm]{$\sigma_{\text{usbl}}$}{$\sigma_{\text{mm}}$}} & \multicolumn{1}{c}{\textbf{0}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{2}} & \multicolumn{1}{c}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}}      \\ \midrule
\multicolumn{1}{c|}{\textbf{0}}                                                                                                             & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \textbf{0.564$\pm$0.00}                 & \multicolumn{1}{l|}{\textbf{0.564$\pm$0.00}}  \\
\multicolumn{1}{c|}{\textbf{1}}                                                                                                             & 0.591$\pm$0.00                 & 0.590$\pm$0.00                 & 0.589$\pm$0.00                 & \textbf{0.586$\pm$0.00}                 & \multicolumn{1}{l|}{0.588$\pm$0.00}  \\
\multicolumn{1}{c|}{\textbf{2}}                                                                                                             & 0.872$\pm$0.01                 & 0.857$\pm$0.02                 & \textbf{0.801$\pm$0.01}                 & 0.867$\pm$0.01                 & \multicolumn{1}{l|}{1.224$\pm$0.01}  \\
\multicolumn{1}{c|}{\textbf{3}}                                                                                                             & 1.402$\pm$0.03                 & 1.323$\pm$0.03                 & \textbf{1.176$\pm$0.02}                 & 1.487$\pm$0.03                 & \multicolumn{1}{l|}{2.292$\pm$0.03}  \\
\multicolumn{1}{c|}{\textbf{4}}                                                                                                             & 2.615$\pm$0.06                 & 2.291$\pm$0.05                 & \textbf{2.019$\pm$0.05}                 & 2.940$\pm$0.08                 & \multicolumn{1}{l|}{4.609$\pm$0.08}  \\
\multicolumn{1}{c|}{\textbf{5}}                                                                                                             & 5.477$\pm$0.14                 & 4.606$\pm$0.16                 & \textbf{4.448$\pm$0.19}                 & 8.139$\pm$0.57                 & \multicolumn{1}{l|}{12.419$\pm$0.21} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
                                     & \multicolumn{9}{c}{\textbf{Accelerometer bias [m/$s^2$]}}                                                          \\ \midrule
\multicolumn{1}{c|}{\textbf{test}}   & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} \\ \midrule
\multicolumn{1}{c|}{\textbf{x-axis}} & -0.2171    & -0.2799    & -0.2442    & -0.4065    & -0.2224    & -0.3110    & -0.2872    & -0.0659    & -0.2679    \\
\multicolumn{1}{c|}{\textbf{y-axis}} & -0.1036    & -0.0067    & 0.0574     & -0.0475    & 0.0075     & 0.0264     & 0.0370     & 0.0156     & 0.2083     \\
\multicolumn{1}{c|}{\textbf{z-axis}} & 0.0250     & 0.0296     & 0.0273     & 0.0365     & 0.0220     & 0.0418     & 0.0269     & -0.0001    & 0.0308     \\ \midrule
\multicolumn{1}{l}{}                 & \multicolumn{9}{c}{\textbf{Gyroscope bias [rad/s]}}                                                                \\ \midrule
\multicolumn{1}{c|}{\textbf{test}}   & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} \\ \midrule
\multicolumn{1}{c|}{\textbf{x-axis}} & -0.0012    & -0.0012    & -0.0017    & -0.0014    & -0.0014    & -0.0011    & -0.0012    & -0.0012    & -0.0015    \\
\multicolumn{1}{c|}{\textbf{y-axis}} & 0.0025     & 0.0025     & 0.0026     & 0.0026     & 0.0026     & 0.0025     & 0.0024     & 0.0025     & 0.0026     \\
\multicolumn{1}{c|}{\textbf{z-axis}} & -0.0032    & -0.0037    & -0.0076    & -0.0060    & -0.0060    & -0.0028    & -0.0037    & -0.0040    & -0.0054   
\end{tabular}
